Part Detector Discovery in Deep Convolutional Neural Networks

Current fine-grained classification approaches often rely on a robust localization of object parts to extract localized feature representations suitable for discrimination. However, part localization is a challenging task due to the large variation of appearance and pose. In this paper, we show how pre-trained convolutional neural networks can be used for robust and efficient object part discovery and localization without the necessity to actually train the network on the current dataset. Our approach called "part detector discovery" (PDD) is based on analyzing the gradient maps of the network outputs and finding activation centers spatially related to annotated semantic parts or bounding boxes. This allows us not just to obtain excellent performance on the CUB200-2011 dataset, but in contrast to previous approaches also to perform detection and bird classification jointly without requiring a given bounding box annotation during testing and ground-truth parts during training. The code is available at http://www.inf-cv.uni-jena.de/part_discovery and https://github.com/cvjena/PartDetectorDisovery.

==> images/dog-part-example-10.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.66666666666667in,
height=3.62222222222222in,
axis on top,
scale only axis,
xmin=0.5,
xmax=330.5,
y dir=reverse,
ymin=0.5,
ymax=326.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=330.5,ymin=0.5,ymax=326.5] {images/dog-part-example-10-1.png};
\addplot [color=red,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{261	92\\
};
\addplot [color=mycolor1,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{261	124\\
};
\addplot [color=mycolor2,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{165	128\\
};
\end{axis}
\end{tikzpicture}%

==> images/dog-part-example-11.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.63333333333333in,
height=5.55555555555556in,
axis on top,
scale only axis,
xmin=0.5,
xmax=327.5,
y dir=reverse,
ymin=0.5,
ymax=500.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=327.5,ymin=0.5,ymax=500.5] {images/dog-part-example-11-1.png};
\addplot [color=red,line width=6.0pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{119	161\\
};
\addplot [color=mycolor1,line width=6.0pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{117	196\\
};
\addplot [color=mycolor2,line width=6.0pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{182	231\\
};
\end{axis}
\end{tikzpicture}%

==> images/dog-part-example-3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.15555555555556in,
height=2.95555555555556in,
axis on top,
scale only axis,
xmin=0.5,
xmax=194.5,
y dir=reverse,
ymin=0.5,
ymax=266.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=194.5,ymin=0.5,ymax=266.5] {images/dog-part-example-3-1.png};
\addplot [color=red,line width=4.0pt,mark size=14.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{94	63\\
};
\addplot [color=mycolor1,line width=4.0pt,mark size=14.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{104	119\\
};
\addplot [color=mycolor2,line width=4.0pt,mark size=14.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{106	159\\
};
\end{axis}
\end{tikzpicture}%

==> images/dog-part-example-8.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44444444444444in,
height=3.47777777777778in,
axis on top,
scale only axis,
xmin=0.5,
xmax=400.5,
y dir=reverse,
ymin=0.5,
ymax=313.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=400.5,ymin=0.5,ymax=313.5] {images/dog-part-example-8-1.png};
\addplot [color=red,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{60	71\\
};
\addplot [color=mycolor1,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{69	92\\
};
\addplot [color=mycolor2,line width=5.0pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{203	118\\
};
\end{axis}
\end{tikzpicture}%

==> images/dog-part-example-failure-3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.55555555555556in,
height=4.16666666666667in,
axis on top,
scale only axis,
xmin=0.5,
xmax=500.5,
y dir=reverse,
ymin=0.5,
ymax=375.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=500.5,ymin=0.5,ymax=375.5] {images/dog-part-example-failure-3-1.png};
\addplot [color=red,line width=5.0pt,mark size=17.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{297	243\\
};
\addplot [color=mycolor1,line width=5.0pt,mark size=17.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{352	281\\
};
\addplot [color=mycolor2,line width=5.0pt,mark size=17.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{260	80\\
};
\end{axis}
\end{tikzpicture}%

==> images/part-error-analysis.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized rank},
ymin=0,
ymax=2,
ylabel style={align=center},
ylabel={Normalized euclidean error\\[1ex]of part detection},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{0.000189358076121947	0.0149012623852592\\
0.00965726188221928	0.0487995839458353\\
0.0191251656883166	0.0676930776241107\\
0.0285930694944139	0.0838120924318321\\
0.0380609733005113	0.0965214180574872\\
0.0475288771066086	0.105845132823473\\
0.0569967809127059	0.117647058823529\\
0.0664646847188033	0.125596940414253\\
0.0759325885249006	0.131997825264556\\
0.0854004923309979	0.139331609308966\\
0.0948683961370952	0.146879556306906\\
0.104336299943193	0.152456019131508\\
0.11380420374929	0.15891991064745\\
0.123272107555387	0.165764817130492\\
0.132740011361485	0.17145481652144\\
0.142207915167582	0.176896776669687\\
0.151675818973679	0.182346011473295\\
0.161143722779777	0.188246106955874\\
0.170611626585874	0.192899717247474\\
0.180079530391971	0.19753131653227\\
0.189547434198069	0.201822664653106\\
0.199015338004166	0.205801485772455\\
0.208483241810263	0.210306220550976\\
0.217951145616361	0.214752320364105\\
0.227419049422458	0.218563497705581\\
0.236886953228555	0.223123113865927\\
0.246354857034653	0.227247420011961\\
0.25582276084075	0.230900723833223\\
0.265290664646847	0.234438723497455\\
0.274758568452944	0.2388157229199\\
0.284226472259042	0.242254635659731\\
0.293694376065139	0.246454152985859\\
0.303162279871237	0.251123888909877\\
0.312630183677334	0.25438732783399\\
0.322098087483431	0.257367535126632\\
0.331565991289529	0.260197651688343\\
0.341033895095626	0.263777021551144\\
0.350501798901723	0.267543625151762\\
0.35996970270782	0.271037266734244\\
0.369437606513918	0.274432729655762\\
0.378905510320015	0.277873163483591\\
0.388373414126112	0.282324083356105\\
0.39784131793221	0.286243400897232\\
0.407309221738307	0.290767732533545\\
0.416777125544404	0.294277594604058\\
0.426245029350502	0.297527127514395\\
0.435712933156599	0.300745659701371\\
0.445180836962696	0.304668711505989\\
0.454648740768794	0.308488957989008\\
0.464116644574891	0.312176468165381\\
0.473584548380988	0.315678407683523\\
0.483052452187086	0.320134901825604\\
0.492520355993183	0.324009682691426\\
0.50198825979928	0.327956250950352\\
0.511456163605378	0.33165086139007\\
0.520924067411475	0.335358774732914\\
0.530391971217572	0.339097165928616\\
0.53985987502367	0.342357183757597\\
0.549327778829767	0.346279397841405\\
0.558795682635864	0.349730252458825\\
0.568263586441962	0.354845022495995\\
0.577731490248059	0.360174475099776\\
0.587199394054156	0.363918641051867\\
0.596667297860254	0.368944358467415\\
0.606135201666351	0.373467646519565\\
0.615603105472448	0.377933265935483\\
0.625071009278546	0.382936179551946\\
0.634538913084643	0.386816122178591\\
0.64400681689074	0.39057430150294\\
0.653474720696838	0.395399590428127\\
0.662942624502935	0.400651366737353\\
0.672410528309032	0.405978314443336\\
0.68187843211513	0.41078646882966\\
0.691346335921227	0.417513590131825\\
0.700814239727324	0.422908157344311\\
0.710282143533422	0.429377667049938\\
0.719750047339519	0.438213200634106\\
0.729217951145616	0.445228294192231\\
0.738685854951714	0.451346983878848\\
0.748153758757811	0.460048929694202\\
0.757621662563908	0.466977328068498\\
0.767089566370006	0.47294793544471\\
0.776557470176103	0.481660062903909\\
0.7860253739822	0.491609785752022\\
0.795493277788298	0.499351547029044\\
0.804961181594395	0.508630311665055\\
0.814429085400492	0.517078528228881\\
0.82389698920659	0.525055930007345\\
0.833364893012687	0.532779609236438\\
0.842832796818784	0.542999631699082\\
0.852300700624882	0.554482597960064\\
0.861768604430979	0.563225801330356\\
0.871236508237076	0.57430204829953\\
0.880704412043174	0.585346581381482\\
0.890172315849271	0.598579339654285\\
0.899640219655368	0.610552832176484\\
0.909108123461466	0.625814997048115\\
0.918576027267563	0.638545677572167\\
0.92804393107366	0.651427967712789\\
0.937511834879758	0.670771657200213\\
0.946979738685855	0.691000357954798\\
0.956447642491952	0.717649461628706\\
0.96591554629805	0.755359451674875\\
0.975383450104147	0.812744056612204\\
0.984851353910244	0.904577436926437\\
0.994319257716342	1.09475776866968\\
0.999242567695512	1.47934496939069\\
0.999431925771634	1.50752664464397\\
0.999621283847756	1.55441979072661\\
0.999810641923878	1.57506576726673\\
1	1.90246431632893\\
};
\addlegendentry{Tail (our approach)};

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{0.000199600798403194	0\\
0.0101796407185629	0.0150899187095936\\
0.0201596806387226	0.021328253074533\\
0.0301397205588822	0.0253657255703119\\
0.0401197604790419	0.0296600649670712\\
0.0500998003992016	0.0333977899645487\\
0.0600798403193613	0.0366725627644501\\
0.070059880239521	0.0397937529952487\\
0.0800399201596806	0.0435733908279905\\
0.0900199600798403	0.0459839639598447\\
0.1	0.0480917342793593\\
0.10998003992016	0.0510485505789247\\
0.119960079840319	0.0540740564310334\\
0.129940119760479	0.0560271677916458\\
0.139920159680639	0.0581731556752189\\
0.149900199600798	0.0608221083082493\\
0.159880239520958	0.0631357159492043\\
0.169860279441118	0.0653943214716991\\
0.179840319361277	0.0675665435843973\\
0.189820359281437	0.0696225731147833\\
0.199800399201597	0.0711429026107021\\
0.209780439121756	0.0729420370998481\\
0.219760479041916	0.0750182653459286\\
0.229740518962076	0.076886219278117\\
0.239720558882236	0.0785491644651316\\
0.249700598802395	0.0806172413979818\\
0.259680638722555	0.0821176620955293\\
0.269660678642715	0.0839278907486971\\
0.279640718562874	0.0857088410311267\\
0.289620758483034	0.0875863047045841\\
0.299600798403194	0.0898920846500566\\
0.309580838323353	0.0918853969522423\\
0.319560878243513	0.0935850592614254\\
0.329540918163673	0.0952555715637303\\
0.339520958083832	0.0971488999602204\\
0.349500998003992	0.0992648438242092\\
0.359481037924152	0.101096927208661\\
0.369461077844311	0.103318664978977\\
0.379441117764471	0.10512230521543\\
0.389421157684631	0.10736436539629\\
0.39940119760479	0.109249687980741\\
0.40938123752495	0.111336185872129\\
0.41936127744511	0.113306872804379\\
0.429341317365269	0.11552783220223\\
0.439321357285429	0.117366336397398\\
0.449301397205589	0.119896381910708\\
0.459281437125748	0.12171633134591\\
0.469261477045908	0.123573028071567\\
0.479241516966068	0.126182350416637\\
0.489221556886228	0.128469149074863\\
0.499201596806387	0.130741454627341\\
0.509181636726547	0.133130691216485\\
0.519161676646707	0.135517002522983\\
0.529141716566866	0.137360563948689\\
0.539121756487026	0.139423235571685\\
0.549101796407186	0.142171135763734\\
0.559081836327345	0.143834123832571\\
0.569061876247505	0.145748616871464\\
0.579041916167665	0.147757678830629\\
0.589021956087824	0.14974883347711\\
0.599001996007984	0.152156988500549\\
0.608982035928144	0.154816420266111\\
0.618962075848303	0.157279699090789\\
0.628942115768463	0.159670346580549\\
0.638922155688623	0.162906388878158\\
0.648902195608782	0.166075675497723\\
0.658882235528942	0.169104107852046\\
0.668862275449102	0.171657670765701\\
0.678842315369261	0.174201221062959\\
0.688822355289421	0.178090716621159\\
0.698802395209581	0.180717776301553\\
0.70878243512974	0.184054308625953\\
0.7187624750499	0.187603865739488\\
0.72874251497006	0.19202588312141\\
0.73872255489022	0.195585485949993\\
0.748702594810379	0.199904493233913\\
0.758682634730539	0.203174309842306\\
0.768662674650699	0.208457949818134\\
0.778642714570858	0.213341888864528\\
0.788622754491018	0.218486832106532\\
0.798602794411178	0.225045353106077\\
0.808582834331337	0.232651991747806\\
0.818562874251497	0.240804632216981\\
0.828542914171657	0.246566644654833\\
0.838522954091816	0.253593028609484\\
0.848502994011976	0.264712544954022\\
0.858483033932136	0.27231982147027\\
0.868463073852295	0.283192505285934\\
0.878443113772455	0.295068762091348\\
0.888423153692615	0.310679584417507\\
0.898403193612774	0.324384358999445\\
0.908383233532934	0.341734840608821\\
0.918363273453094	0.367026554967846\\
0.928343313373253	0.389411362147762\\
0.938323353293413	0.43022607040776\\
0.948303393213573	0.458140006830824\\
0.958283433133733	0.502332788444602\\
0.968263473053892	0.552413362606918\\
0.978243512974052	0.613556244263688\\
0.988223552894212	0.730268245950331\\
0.998203592814371	0.947217643087324\\
0.999201596806387	1.06820520297282\\
0.99940119760479	1.13077423177471\\
0.999600798403194	1.28618550528777\\
0.999800399201597	1.31606383947545\\
1	1.58190505728344\\
};
\addlegendentry{Belly (our approach)};

\addplot [color=blue,solid,line width=3.0pt]
  table[row sep=crcr]{0.000175530981218185	0\\
0.00895208004212743	0.00743698818388343\\
0.0177286291030367	0.00973769385354845\\
0.0265051781639459	0.0121267812518166\\
0.0352817272248552	0.0140433371990433\\
0.0440582762857644	0.0154748997366225\\
0.0528348253466737	0.0170602453372619\\
0.0616113744075829	0.0181984855850418\\
0.0703879234684922	0.0193429748994571\\
0.0791644725294014	0.0205270192181034\\
0.0879410215903107	0.0214986660491562\\
0.0967175706512199	0.0226154584547682\\
0.105494119712129	0.0239094071051107\\
0.114270668773038	0.0252465765270787\\
0.123047217833948	0.025980146212195\\
0.131823766894857	0.0268422595508273\\
0.140600315955766	0.0278862198681466\\
0.149376865016675	0.0285418386323989\\
0.158153414077585	0.0297482058654365\\
0.166929963138494	0.0306052349222471\\
0.175706512199403	0.0314401229836082\\
0.184483061260312	0.0324903103695416\\
0.193259610321222	0.0334234821823171\\
0.202036159382131	0.0341950439846457\\
0.21081270844304	0.0350549240972641\\
0.219589257503949	0.0359076779582222\\
0.228365806564859	0.0368163249486146\\
0.237142355625768	0.0376897211288112\\
0.245918904686677	0.0386308970470405\\
0.254695453747586	0.0396305813831967\\
0.263472002808496	0.0404625209837249\\
0.272248551869405	0.0411519806657071\\
0.281025100930314	0.0418611391959789\\
0.289801649991223	0.042656386946384\\
0.298578199052133	0.0437001405735816\\
0.307354748113042	0.04456490591559\\
0.316131297173951	0.045319115432283\\
0.32490784623486	0.04626536903477\\
0.33368439529577	0.0469628593657701\\
0.342460944356679	0.0477446411831061\\
0.351237493417588	0.0486263903702665\\
0.360014042478497	0.0497343949843197\\
0.368790591539407	0.0505195719322343\\
0.377567140600316	0.0513390756849713\\
0.386343689661225	0.0519899471917758\\
0.395120238722134	0.0527947764618979\\
0.403896787783044	0.053459564094335\\
0.412673336843953	0.0540652954088712\\
0.421449885904862	0.0547867899834248\\
0.430226434965771	0.0556771268256849\\
0.439002984026681	0.0564800510977513\\
0.44777953308759	0.0571716593653637\\
0.456556082148499	0.0578220396039799\\
0.465332631209408	0.0585958735309048\\
0.474109180270318	0.0594979913445321\\
0.482885729331227	0.0604133274295532\\
0.491662278392136	0.0613312453652555\\
0.500438827453045	0.0623867424602162\\
0.509215376513955	0.063258925063172\\
0.517991925574864	0.0640501289037749\\
0.526768474635773	0.064791951601173\\
0.535545023696682	0.0657564402029898\\
0.544321572757592	0.0669463417664162\\
0.553098121818501	0.0679729405523386\\
0.56187467087941	0.069002586170483\\
0.570651219940319	0.0701194542572155\\
0.579427769001229	0.0711532232043135\\
0.588204318062138	0.0720518283999768\\
0.596980867123047	0.0732123825861703\\
0.605757416183957	0.0742445959421351\\
0.614533965244866	0.075492878866121\\
0.623310514305775	0.0764140363723509\\
0.632087063366684	0.0774885367821126\\
0.640863612427593	0.079069289866262\\
0.649640161488503	0.0807973438795729\\
0.658416710549412	0.0820968500831807\\
0.667193259610321	0.0834194902872785\\
0.67596980867123	0.0849492738868465\\
0.68474635773214	0.0865905431095469\\
0.693522906793049	0.0880732492934351\\
0.702299455853958	0.0894803404262271\\
0.711076004914867	0.0917235480303489\\
0.719852553975777	0.0935362537057243\\
0.728629103036686	0.0955199800844355\\
0.737405652097595	0.0975029499291314\\
0.746182201158504	0.100226411315687\\
0.754958750219414	0.102871957863285\\
0.763735299280323	0.1055869685642\\
0.772511848341232	0.108192545468014\\
0.781288397402142	0.111530483104658\\
0.790064946463051	0.114553522547905\\
0.79884149552396	0.117487264136412\\
0.807618044584869	0.120595167941193\\
0.816394593645778	0.12445293489071\\
0.825171142706688	0.129825476312376\\
0.833947691767597	0.134816332795937\\
0.842724240828506	0.144289560243685\\
0.851500789889415	0.153738127589781\\
0.860277338950325	0.163578265449822\\
0.869053888011234	0.176958029828038\\
0.877830437072143	0.191230807712636\\
0.886606986133052	0.214781474770126\\
0.895383535193962	0.238775999046345\\
0.904160084254871	0.264740468940774\\
0.91293663331578	0.299466375612781\\
0.92171318237669	0.322618553303088\\
0.930489731437599	0.347370871544736\\
0.939266280498508	0.378199738490055\\
0.948042829559417	0.424623380821467\\
0.956819378620327	0.453973992053804\\
0.965595927681236	0.483201167318008\\
0.974372476742145	0.519034557717959\\
0.983149025803054	0.575940376317871\\
0.991925574863963	0.675596719263435\\
0.999297876075127	1.06450924803982\\
0.999473407056345	1.08528673143137\\
0.999648938037564	1.090571058235\\
0.999824469018782	1.23751125279951\\
1	1.31923637585712\\
};
\addlegendentry{Throat (our approach)};

\addplot [color=green,dashed,line width=3.0pt]
  table[row sep=crcr]{0.000185288123031314	0.00752056315850323\\
0.009449694274597	0.0413484262871694\\
0.0187141004261627	0.0582153046937152\\
0.0279785065777284	0.0731019086927886\\
0.0372429127292941	0.0846991889997799\\
0.0465073188808597	0.0920576024745035\\
0.0557717250324254	0.0983794224149577\\
0.0650361311839911	0.105383246759551\\
0.0743005373355568	0.11170765303782\\
0.0835649434871225	0.116521288584203\\
0.0928293496386882	0.123016989877403\\
0.102093755790254	0.128242336595319\\
0.11135816194182	0.134835559391366\\
0.120622568093385	0.141168533032241\\
0.129886974244951	0.145608585041121\\
0.139151380396517	0.151724985914237\\
0.148415786548082	0.155697265596138\\
0.157680192699648	0.160978859602341\\
0.166944598851214	0.166430121060166\\
0.176209005002779	0.170935620465442\\
0.185473411154345	0.17583631237913\\
0.194737817305911	0.180309856483378\\
0.204002223457476	0.184653473034609\\
0.213266629609042	0.188483362925517\\
0.222531035760608	0.192232946642409\\
0.231795441912173	0.195880561383666\\
0.241059848063739	0.198731031462869\\
0.250324254215305	0.201312212845275\\
0.259588660366871	0.204092195268864\\
0.268853066518436	0.208098855092591\\
0.278117472670002	0.210874662375759\\
0.287381878821568	0.21413794532924\\
0.296646284973133	0.217899313541041\\
0.305910691124699	0.220978242724782\\
0.315175097276265	0.223341010357856\\
0.32443950342783	0.225634686616729\\
0.333703909579396	0.228248797290031\\
0.342968315730962	0.231065359692485\\
0.352232721882527	0.233774375738578\\
0.361497128034093	0.236761182731174\\
0.370761534185659	0.239370482762868\\
0.380025940337224	0.241583643645623\\
0.38929034648879	0.243949212897784\\
0.398554752640356	0.246444571666959\\
0.407819158791921	0.248370613082975\\
0.417083564943487	0.25085643598122\\
0.426347971095053	0.253509093193251\\
0.435612377246618	0.255317606304053\\
0.444876783398184	0.258203314756921\\
0.45414118954975	0.26076752329047\\
0.463405595701316	0.263724901939706\\
0.472670001852881	0.26623014622864\\
0.481934408004447	0.268824356527643\\
0.491198814156013	0.271145084930367\\
0.500463220307578	0.273917724775578\\
0.509727626459144	0.276356633524526\\
0.51899203261071	0.278357641162795\\
0.528256438762275	0.280629470360292\\
0.537520844913841	0.283717747743622\\
0.546785251065407	0.286058243422279\\
0.556049657216972	0.288723791236051\\
0.565314063368538	0.291273439495418\\
0.574578469520104	0.293790815696051\\
0.583842875671669	0.295829786798373\\
0.593107281823235	0.298648368143153\\
0.602371687974801	0.300930942086998\\
0.611636094126367	0.304153632368132\\
0.620900500277932	0.307497960983375\\
0.630164906429498	0.310636600777043\\
0.639429312581064	0.312836354419911\\
0.648693718732629	0.315092883426046\\
0.657958124884195	0.318061676405908\\
0.667222531035761	0.320742084582056\\
0.676486937187326	0.323975563502853\\
0.685751343338892	0.326728998950173\\
0.695015749490458	0.329565516308961\\
0.704280155642023	0.332501008349455\\
0.713544561793589	0.335512799116443\\
0.722808967945155	0.339576203376183\\
0.73207337409672	0.342676220697831\\
0.741337780248286	0.346002330185786\\
0.750602186399852	0.349799895784614\\
0.759866592551417	0.353959867378002\\
0.769130998702983	0.358119428549807\\
0.778395404854549	0.362154105286725\\
0.787659811006114	0.366066913313313\\
0.79692421715768	0.37002722345262\\
0.806188623309246	0.374288186253547\\
0.815453029460812	0.379162798875757\\
0.824717435612377	0.383507739327824\\
0.833981841763943	0.388372986358715\\
0.843246247915509	0.392961055803336\\
0.852510654067074	0.397581922920365\\
0.86177506021864	0.403169464231601\\
0.871039466370206	0.408841478967083\\
0.880303872521771	0.414024234440459\\
0.889568278673337	0.419813795583428\\
0.898832684824903	0.42579425217889\\
0.908097090976468	0.433212061878084\\
0.917361497128034	0.44189086503913\\
0.9266259032796	0.450313357742054\\
0.935890309431165	0.462484162446111\\
0.945154715582731	0.476743632081321\\
0.954419121734297	0.491298901482225\\
0.963683527885863	0.504688404171051\\
0.972947934037428	0.522869899974993\\
0.982212340188994	0.544938311851208\\
0.99147674634056	0.584910341818828\\
0.999258847507875	0.677880752988448\\
0.999444135630906	0.679126816918751\\
0.999629423753937	0.703137002310253\\
0.999814711876969	0.705205859728767\\
1	0.717987223004681\\
};
\addlegendentry{Tail (Goering)};

\addplot [color=red,dashed,line width=3.0pt]
  table[row sep=crcr]{0.000196425063838146	0.00199099972619049\\
0.0100176782557454	0.0150744683981639\\
0.0198389314476527	0.0213071267830833\\
0.02966018463956	0.0264070658973685\\
0.0394814378314673	0.0319154321349023\\
0.0493026910233746	0.0356897452665187\\
0.0591239442152819	0.0391637817298498\\
0.0689451974071892	0.0416426497015061\\
0.0787664505990964	0.0439729521267164\\
0.0885877037910037	0.0462903117504154\\
0.098408956982911	0.0487383475493085\\
0.108230210174818	0.0509717363307829\\
0.118051463366726	0.052908699828086\\
0.127872716558633	0.0549990174094526\\
0.13769396975054	0.0565602787714734\\
0.147515222942447	0.0582567790010751\\
0.157336476134355	0.0594824165654624\\
0.167157729326262	0.0613701925381216\\
0.176978982518169	0.0631071871450584\\
0.186800235710077	0.0647082999486651\\
0.196621488901984	0.0661744694433879\\
0.206442742093891	0.0678273096572076\\
0.216263995285798	0.0694857230363956\\
0.226085248477706	0.0710206923093377\\
0.235906501669613	0.0721024936035882\\
0.24572775486152	0.0733533463576834\\
0.255549008053428	0.0750227218980461\\
0.265370261245335	0.0765100190047728\\
0.275191514437242	0.0779901087620157\\
0.285012767629149	0.0793777851852937\\
0.294834020821057	0.0807600665900767\\
0.304655274012964	0.0820595427574978\\
0.314476527204871	0.0837760013551733\\
0.324297780396779	0.0855697495411551\\
0.334119033588686	0.0869135780162866\\
0.343940286780593	0.0883032204807348\\
0.3537615399725	0.090019792471424\\
0.363582793164408	0.0916051983704335\\
0.373404046356315	0.0930867295576821\\
0.383225299548222	0.094334007053905\\
0.39304655274013	0.0957537228332553\\
0.402867805932037	0.0979224916410379\\
0.412689059123944	0.0994381287997595\\
0.422510312315852	0.101221658008053\\
0.432331565507759	0.102664925463314\\
0.442152818699666	0.10463854033527\\
0.451974071891573	0.106134535524793\\
0.461795325083481	0.108017127984425\\
0.471616578275388	0.109791169982125\\
0.481437831467295	0.11133865967434\\
0.491259084659203	0.112672476877517\\
0.50108033785111	0.1140993940003\\
0.510901591043017	0.115668159179986\\
0.520722844234924	0.117501291293061\\
0.530544097426832	0.11928305690883\\
0.540365350618739	0.121523232462612\\
0.550186603810646	0.123951438330612\\
0.560007857002554	0.125507304447378\\
0.569829110194461	0.12720036125106\\
0.579650363386368	0.129230456081463\\
0.589471616578275	0.131284614187756\\
0.599292869770183	0.133589000601598\\
0.60911412296209	0.136240052595033\\
0.618935376153997	0.138210902967454\\
0.628756629345904	0.140324073039007\\
0.638577882537812	0.142677418521378\\
0.648399135729719	0.144753290877866\\
0.658220388921626	0.146410985496589\\
0.668041642113534	0.148410789355882\\
0.677862895305441	0.15103904487576\\
0.687684148497348	0.15341181783718\\
0.697505401689256	0.15617170937277\\
0.707326654881163	0.158208439400968\\
0.71714790807307	0.161384272848667\\
0.726969161264977	0.164211140304991\\
0.736790414456885	0.166774054917811\\
0.746611667648792	0.168813278419031\\
0.756432920840699	0.172110622553835\\
0.766254174032607	0.174658824080099\\
0.776075427224514	0.177243781758341\\
0.785896680416421	0.180144024802439\\
0.795717933608328	0.182796717784776\\
0.805539186800236	0.185918265897319\\
0.815360439992143	0.189418437178408\\
0.82518169318405	0.192373040993093\\
0.835002946375958	0.195434571839405\\
0.844824199567865	0.199837533262088\\
0.854645452759772	0.203937676481196\\
0.864466705951679	0.208846403235938\\
0.874287959143587	0.212743382334918\\
0.884109212335494	0.216455326949139\\
0.893930465527401	0.221011074627614\\
0.903751718719309	0.226228401729712\\
0.913572971911216	0.232737603363629\\
0.923394225103123	0.238666624549299\\
0.93321547829503	0.246758722218266\\
0.943036731486938	0.254368728266884\\
0.952857984678845	0.263089195679279\\
0.962679237870752	0.276242770380768\\
0.97250049106266	0.297150161956866\\
0.982321744254567	0.320185786460403\\
0.992142997446474	0.380950192863953\\
0.999214299744647	0.468020469692513\\
0.999410724808486	0.482534907353482\\
0.999607149872324	0.497266382714564\\
0.999803574936162	0.509902666028865\\
1	0.555701071035039\\
};
\addlegendentry{Belly (Goering)};

\addplot [color=blue,dashed,line width=3.0pt]
  table[row sep=crcr]{0.000174825174825175	0.00157539516950118\\
0.00891608391608392	0.0277795293773714\\
0.0176573426573427	0.038325647280753\\
0.0263986013986014	0.0476312794006511\\
0.0351398601398601	0.0555403526011651\\
0.0438811188811189	0.0632664288353101\\
0.0526223776223776	0.0717482289594491\\
0.0613636363636364	0.0810460893462897\\
0.0701048951048951	0.0892571025803636\\
0.0788461538461538	0.0950659110401568\\
0.0875874125874126	0.102433177430556\\
0.0963286713286713	0.106656009535944\\
0.10506993006993	0.110817594277998\\
0.113811188811189	0.11466927141474\\
0.122552447552448	0.1188739910734\\
0.131293706293706	0.122434279569973\\
0.140034965034965	0.125634974894166\\
0.148776223776224	0.127421565592319\\
0.157517482517483	0.129882803820443\\
0.166258741258741	0.133029159869264\\
0.175	0.135230241455472\\
0.183741258741259	0.137657604473714\\
0.192482517482517	0.139820834995359\\
0.201223776223776	0.141845187222765\\
0.209965034965035	0.14369018054959\\
0.218706293706294	0.146042907572584\\
0.227447552447552	0.148177271905828\\
0.236188811188811	0.150209092162136\\
0.24493006993007	0.152097762544578\\
0.253671328671329	0.154483589229436\\
0.262412587412587	0.156999729914104\\
0.271153846153846	0.15889680335041\\
0.279895104895105	0.160756134498161\\
0.288636363636364	0.163347959279578\\
0.297377622377622	0.165388255137673\\
0.306118881118881	0.167557974630083\\
0.31486013986014	0.169714304305059\\
0.323601398601399	0.171384248469386\\
0.332342657342657	0.173348273303934\\
0.341083916083916	0.175727547218896\\
0.349825174825175	0.177578782611537\\
0.358566433566434	0.179745611313667\\
0.367307692307692	0.181960307757453\\
0.376048951048951	0.183890653890927\\
0.38479020979021	0.185972115122103\\
0.393531468531469	0.187982970762801\\
0.402272727272727	0.190464427401756\\
0.411013986013986	0.193162711410014\\
0.419755244755245	0.195274624282252\\
0.428496503496503	0.198112234677714\\
0.437237762237762	0.200308308590602\\
0.445979020979021	0.202359999755596\\
0.45472027972028	0.204365710892711\\
0.463461538461538	0.206160551500037\\
0.472202797202797	0.209127739285467\\
0.480944055944056	0.211099505613512\\
0.489685314685315	0.213440347572661\\
0.498426573426573	0.216141839837632\\
0.507167832167832	0.217828522859593\\
0.515909090909091	0.220475081049985\\
0.52465034965035	0.222475817049902\\
0.533391608391608	0.224426392803961\\
0.542132867132867	0.226627515925927\\
0.550874125874126	0.228795580278159\\
0.559615384615385	0.231303544328319\\
0.568356643356643	0.233368869296517\\
0.577097902097902	0.236004790456243\\
0.585839160839161	0.238627903089701\\
0.59458041958042	0.240703593932362\\
0.603321678321678	0.243446465567066\\
0.612062937062937	0.245967435439019\\
0.620804195804196	0.248612119012955\\
0.629545454545455	0.250945980277271\\
0.638286713286713	0.254029680396291\\
0.647027972027972	0.256130149312087\\
0.655769230769231	0.259274327972121\\
0.66451048951049	0.261729789400389\\
0.673251748251748	0.264704879330793\\
0.681993006993007	0.267002347197919\\
0.690734265734266	0.269362737358334\\
0.699475524475525	0.272164784196843\\
0.708216783216783	0.2750101115493\\
0.716958041958042	0.278346159856428\\
0.725699300699301	0.281186617559807\\
0.734440559440559	0.284773931358595\\
0.743181818181818	0.288499353389184\\
0.751923076923077	0.291364554624506\\
0.760664335664336	0.295105606112098\\
0.769405594405594	0.298682790592249\\
0.778146853146853	0.302060841934\\
0.786888111888112	0.306511944830968\\
0.795629370629371	0.310154565613537\\
0.804370629370629	0.314710758931104\\
0.813111888111888	0.319433196967012\\
0.821853146853147	0.323062173842788\\
0.830594405594406	0.327376394360486\\
0.839335664335664	0.331853675835036\\
0.848076923076923	0.336075285899727\\
0.856818181818182	0.340549569635514\\
0.865559440559441	0.344702718208062\\
0.874300699300699	0.350388039337886\\
0.883041958041958	0.354981796951363\\
0.891783216783217	0.360788927012672\\
0.900524475524476	0.366773600364528\\
0.909265734265734	0.373225097653259\\
0.918006993006993	0.381990739349368\\
0.926748251748252	0.388868203789083\\
0.93548951048951	0.400069017047411\\
0.944230769230769	0.409755700312464\\
0.952972027972028	0.422162500945411\\
0.961713286713287	0.438443524841883\\
0.970454545454545	0.459473248346148\\
0.979195804195804	0.483626123051031\\
0.987937062937063	0.525375849855634\\
0.996678321678322	0.606413052421122\\
0.999300699300699	0.674339204729812\\
0.999475524475524	0.675843811804655\\
0.99965034965035	0.688087235306408\\
0.999825174825175	0.689437176389826\\
1	0.809083029028396\\
};
\addlegendentry{Throat (Goering)};

\end{axis}
\end{tikzpicture}%

==> images/part-examples-1-simple.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlรถmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Channel 171},
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Input image},
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Channel 208},
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Channel 73},
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/part-examples-1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlรถmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{
\pgfplotsset{ticks=none}
\begin{tikzpicture}

    \tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Body},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Input image},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Head},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west,
inner sep=0.7em]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Wings},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-1-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/part-examples-2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{ 
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-2-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-2-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-2-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-2-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/part-examples-3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{ 
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Body},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-3-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Input image},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-3-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Head},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west,
inner sep=0.7em
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-3-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
xticklabel pos=right,
xlabel={Wings},
xlabel near ticks,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-3-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/part-examples-4.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-4-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-4-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west 
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-4-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/part-examples-4-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/part_loc_example_15.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.05555555555556in,
height=5.55555555555556in,
axis on top,
scale only axis,
xmin=0.5,
xmax=365.5,
y dir=reverse,
ymin=0.5,
ymax=500.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=365.5,ymin=0.5,ymax=500.5] {images/part_loc_example_15-1.png};
\addplot [color=blue,line width=3.0pt,mark size=10.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{178	141\\
};
\addplot [color=red,line width=3.0pt,mark size=10.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{158	104\\
};
\addplot [color=white!99!black,line width=3.0pt,mark size=10.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{198	219\\
};
\addplot [color=mycolor1,line width=3.0pt,mark size=10.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{281	408\\
};
\addplot [color=mycolor2,line width=3.0pt,mark size=10.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{214	256\\
};
\end{axis}
\end{tikzpicture}%

==> images/part_loc_example_23.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.55555555555556in,
height=4.16666666666667in,
axis on top,
scale only axis,
xmin=0.5,
xmax=500.5,
y dir=reverse,
ymin=0.5,
ymax=375.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=500.5,ymin=0.5,ymax=375.5] {images/part_loc_example_23-1.png};
\addplot [color=blue,line width=6.0pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{214	175\\
};
\addplot [color=red,line width=6.0pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{228	162\\
};
\addplot [color=white!99!black,line width=6.0pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{257	284\\
};
\addplot [color=mycolor1,line width=6.0pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{236	197\\
};
\addplot [color=mycolor2,line width=6.0pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{269	225\\
};
\end{axis}
\end{tikzpicture}%

==> images/part_loc_example_24.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.55555555555556in,
height=2.92222222222222in,
axis on top,
scale only axis,
xmin=0.5,
xmax=500.5,
y dir=reverse,
ymin=0.5,
ymax=263.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=500.5,ymin=0.5,ymax=263.5] {images/part_loc_example_24-1.png};
\addplot [color=blue,line width=5.6pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{232	126\\
};
\addplot [color=red,line width=5.6pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{202	94\\
};
\addplot [color=white!99!black,line width=5.6pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{222	175\\
};
\addplot [color=mycolor1,line width=5.6pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{238	132\\
};
\addplot [color=mycolor2,line width=5.6pt,mark size=15.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{233	163\\
};
\end{axis}
\end{tikzpicture}%

==> images/part_loc_example_3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.55555555555556in,
height=4.06666666666667in,
axis on top,
scale only axis,
xmin=0.5,
xmax=500.5,
y dir=reverse,
ymin=0.5,
ymax=366.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=500.5,ymin=0.5,ymax=366.5] {images/part_loc_example_3-1.png};
\addplot [color=blue,line width=7.5pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{243	187\\
};
\addplot [color=red,line width=7.5pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{281	158\\
};
\addplot [color=white!99!black,line width=7.5pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{257	318\\
};
\addplot [color=mycolor1,line width=7.5pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{220	164\\
};
\addplot [color=mycolor2,line width=7.5pt,mark size=20.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{204	303\\
};
\end{axis}
\end{tikzpicture}%

==> images/part_loc_example_4.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.55555555555556in,
height=4.16666666666667in,
axis on top,
scale only axis,
xmin=0.5,
xmax=500.5,
y dir=reverse,
ymin=0.5,
ymax=375.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=500.5,ymin=0.5,ymax=375.5] {images/part_loc_example_4-1.png};
\addplot [color=blue,line width=6.5pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{371	329\\
};
\addplot [color=red,line width=6.5pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{205	157\\
};
\addplot [color=white!99!black,line width=6.5pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{262	251\\
};
\addplot [color=mycolor1,line width=6.5pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{107	97\\
};
\addplot [color=mycolor2,line width=6.5pt,mark size=18.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{266	225\\
};
\end{axis}
\end{tikzpicture}%

==> images/segmentation-examples-5-simple.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-3.png};
\end{axis}

\end{tikzpicture}%
}

==> images/segmentation-examples-5.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
{
\pgfplotsset{ticks=none}
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
name=plot3,
at=(plot2.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-3.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
at=(plot3.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-5-4.png};
\end{axis}
\end{tikzpicture}%
}

==> images/segmentation-examples-6.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
hide axis,
name=plot2
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-6-1.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
hide axis,
at=(plot2.left of south west),
anchor=right of south east
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-6-2.png};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=227.5,
y dir=reverse,
ymin=0.5,
ymax=227.5,
hide axis,
at=(plot2.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=227.5,ymin=0.5,ymax=227.5] {images/segmentation-examples-6-3.png};
\end{axis}
\end{tikzpicture}%
